K- absorption in nuclei by two and three nucleons

It will be shown that the peaks in the (Lambda p) and (Lambda d) invariant mass distributions, observed in recent FINUDA experiments and claimed to be signals of deeply bound kaonic states, are naturally explained in terms of K- absorption by two or three nucleons leaving the rest of the original nuclei as spectator. For reactions on heavy nuclei, the subsequent interactions of the particles produced in the primary absorption process with the residual nucleus play an important role. Our analyses leads to the conclusion that at present there is no experimental evidence of deeply bound K- state in nuclei. Although the FINUDA experiments have been done for reasons which are not supported a posteriori, some new physics can be extracted from the data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

